The stochastic six-vertex model speed process

For the stochastic six-vertex model on the quadrant $\mathbb Z_{\geq0}\times\mathbb Z_{\geq0}$ with step initial conditions and a single second-class particle at the origin, we show almost sure convergence of the speed of the second-class particle to a random limit. This allows us to define the stochastic six-vertex model speed process, whose law we show to be ergodic and stationary for the dynamics of the multi-class stochastic six-vertex process. To prove this, we develop precise bounds on the fluctuations of the height function of the stochastic six-vertex model around its limit shape using methods from integrable probability. As part of the proof, we also obtain a novel geometric stochastic domination result that states that a second-class particle to the right of any number of third-class particles will at any fixed time be overtaken by at most a geometric number of third-class particles, which is of independent interest.

==> contours_lower_tail.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contours_lower_tail.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{994.82689084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39392699)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contours_lower_tail.pdf}}%
    \put(0.60288312,0.26482296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^+$\\\end{tabular}}}}%
    \put(0.60288312,0.11458435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^-$\\\end{tabular}}}}%
    \put(0.70153246,0.1711582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{\sqrt{\kappa}}$\\\end{tabular}}}}%
    \put(0.89469172,0.17115795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sqrt{\kappa}$\\\end{tabular}}}}%
    \put(0.87772302,0.32318102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_2$\\\end{tabular}}}}%
    \put(0.79674117,0.26574635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_1$\\\end{tabular}}}}%
    \put(0.81992679,0.30108633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_2$\\\end{tabular}}}}%
    \put(0.72622368,0.24648453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1$\\\end{tabular}}}}%
    \put(0.66007936,0.1711582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contours_lower_tail.pdf}}%
    \put(0.06823019,0.26482296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^+$\\\end{tabular}}}}%
    \put(0.06823019,0.11458435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^-$\\\end{tabular}}}}%
    \put(0.16687954,0.1711582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{\sqrt{\kappa}}$\\\end{tabular}}}}%
    \put(0.3600388,0.17115795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sqrt{\kappa}$\\\end{tabular}}}}%
    \put(0.34307007,0.32318102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_2$\\\end{tabular}}}}%
    \put(0.26208825,0.26574635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_1$\\\end{tabular}}}}%
    \put(0.12542644,0.1711582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> deformation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deformation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1474.3974148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26579612)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deformation.pdf}}%
    \put(0.41701406,0.17868518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^+$\\\end{tabular}}}}%
    \put(0.41701406,0.07731397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^-$\\\end{tabular}}}}%
    \put(0.5654952,0.20315332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_2$\\\end{tabular}}}}%
    \put(0.50227093,0.16631161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deformation.pdf}}%
    \put(0.14682872,0.11243428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{\sqrt{\kappa}}$\\\end{tabular}}}}%
    \put(0.28021004,0.11243409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sqrt{\kappa}$\\\end{tabular}}}}%
    \put(0.12191095,0.11243428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deformation.pdf}}%
    \put(0.75173235,0.17868518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^+$\\\end{tabular}}}}%
    \put(0.75173235,0.07731397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_c^-$\\\end{tabular}}}}%
    \put(0.84177408,0.20424237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_3$\\\end{tabular}}}}%
    \put(0.34229894,0.13103325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\\\end{tabular}}}}%
    \put(0.8467018,0.15831966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\\\end{tabular}}}}%
    \put(0.67587887,0.13103325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deformation.pdf}}%
  \end{picture}%
\endgroup%


==> multiclassconfigs.tex <==
\begin{tikzpicture}[scale = 1.5]
			%----
			\draw[fill][white] (0.5, 0) circle (0.05);
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- 
			(0.5,0.5);
			\node at (0.5, 0) {Configuration};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (1,0);
			\draw[thick, red] (0.5, -0.5) -- (0.5,0.5);
            \draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$i$};
            
           
			\end{tikzpicture}
			&
			% \begin{tikzpicture}[scale = 1.2]
			% %----
			% \draw[thick][blue] (0, 0) -- (1,0);
			% \draw[thick][blue] (0.5, -0.5) -- (0.5,0.5);
			% \draw[fill] (0.5, 0) circle (0.05);
			% \end{tikzpicture}
			% &
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, blue](0, 0) -- (1,0);
			\draw[thick, red] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$j$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$j$};
            \node at (0.5, -0.7) {$i$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][blue] (0, 0) -- (0.5,0);
			\draw[thick][blue] (0.5, 0) -- (0.5, 0.5);
			\draw[thick, red] (0.5, 0) -- (1, 0);
			\draw[thick, red] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$j$};
            \node at (0.5, 0.7) {$j$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$i$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (1,0);
			\draw[thick][blue] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$j$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$j$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (0.5,0);
			\draw[thick, red] (0.5, 0) -- (0.5, 0.5);
			\draw[thick, blue] (0.5, 0) -- (1, 0);
			\draw[thick, blue] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$j$};
            \node at (0.5, -0.7) {$j$};
			\end{tikzpicture}

==> sampling.tex <==
\begin{tikzpicture}[scale = 0.8]
		\foreach \x in {1, 2, 3, 4, 5, 6, 7}
		{\draw[lightmintbg] (\x, 0) -- (\x, 7.5);
			\draw[lightmintbg] (0, \x) -- (7.5, \x);
		}
		% \draw[lightmintbg, ->] (7, 0) -- (7.5, 0);
		% \draw[lightmintbg, ->] (0, 7) -- (0, 7.5);
		\foreach \x in {1, 2, 3, 4, 5, 6, 7}
		{
			\foreach \y in {1, 2, 3, 4, 5, 6, 7}
			\draw[fill] (\x, \y) circle (0.05);
		}
		\draw (0, 1) -- (4, 1);
		\draw (0, 2) -- (1, 2);
		\draw (0, 3) -- (2, 3);
		\draw (4, 3) -- (7.5, 3);
		\draw (0, 4) -- (4, 4);
		\draw (0, 5) -- (3, 5) -- (3, 7.5);
		\draw (0, 6) -- (7.5, 6);
		\draw (0, 7) -- (5, 7) -- (5, 7.5);
		\draw (1, 2) -- (1, 7.5);
		\draw (2, 3) -- (2, 7.5);
		\draw (3, 5) -- (3, 5.5);
		\draw (4, 1) -- (4, 3);
		\draw (4, 4) -- (4, 7.5);
		%\node at (0.6, 0.6) {$(0, 0)$};
		\foreach \x in {0,1,2,3,4,5,6} 
		\node at (\x+ 0.75, 0.75) {\footnotesize $\blue{0}$}; 
		\foreach \x in {0,1,2,3} 
		\node at (\x+ 0.75, 1.75) {\footnotesize $\blue{1}$}; 
		\foreach \x in {4,5,6} 
		\node at (\x+ 0.75, 1.75) {\footnotesize $\blue{0}$}; 
		\foreach \x in {0} 
		\node at (\x+ 0.75, 2.75) {\footnotesize $\blue{2}$};
		\foreach \x in {1,2,3} 
		\node at (\x+ 0.75, 2.75) {\footnotesize $\blue{1}$};
		\foreach \x in {4,5,6} 
		\node at (\x+ 0.75, 2.75) {\footnotesize $\blue{0}$};
		\foreach \x in {0} 
		\node at (\x+ 0.75, 3.75) {\footnotesize $\blue{3}$};
		\foreach \x in {1} 
		\node at (\x+ 0.75, 3.75) {\footnotesize $\blue{2}$};
		\foreach \x in {2,3,4,5,6} 
		\node at (\x+ 0.75, 3.75) {\footnotesize $\blue{1}$};
		\foreach \x in {0} 
		\node at (\x+ 0.75, 4.75) {\footnotesize $\blue{4}$};
		\foreach \x in {1} 
		\node at (\x+ 0.75, 4.75) {\footnotesize $\blue{3}$};
		\foreach \x in {2, 3} 
		\node at (\x+ 0.75, 4.75) {\footnotesize $\blue{2}$};
		\foreach \x in {4, 5, 6} 
		\node at (\x+ 0.75, 4.75) {\footnotesize $\blue{1}$};
		\foreach \x in {0} 
		\node at (\x+ 0.75, 5.75) {\footnotesize $\blue{5}$};
		\foreach \x in {1} 
		\node at (\x+ 0.75, 5.75) {\footnotesize $\blue{4}$};
		\foreach \x in {2} 
		\node at (\x+ 0.75, 5.75) {\footnotesize $\blue{3}$};
		\foreach \x in {3} 
		\node at (\x+ 0.75, 5.75) {\footnotesize $\blue{2}$};
		\foreach \x in {4,5,6} 
		\node at (\x+ 0.75, 5.75) {\footnotesize $\blue{1}$};
		\foreach \x in {0} 
		\node at (\x+ 0.75, 6.75) {\footnotesize $\blue{6}$};
		\foreach \x in {1} 
		\node at (\x+ 0.75, 6.75) {\footnotesize $\blue{5}$};
		\foreach \x in {2} 
		\node at (\x+ 0.75, 6.75) {\footnotesize $\blue{4}$};
		\foreach \x in {3} 
		\node at (\x+ 0.75, 6.75) {\footnotesize $\blue{3}$};
		\foreach \x in {4,5,6} 
		\node at (\x+ 0.75, 6.75) {\footnotesize $\blue{2}$};
%		\node at (-0.3, -0.3) {\footnotesize $(0, 0)$};
\end{tikzpicture}


==> tikzweights.tex <==
\begin{tikzpicture}[scale = 1.5]
			%----
			\draw[fill][white] (0.5, 0) circle (0.05);
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- 
			(0.5,0.5);
			\node at (0.5, 0) {Configuration};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[fill] (0.5, 0) circle (0.05);
			\draw[thick] (0, 0) -- (1,0);
			\draw[thick] (0.5, -0.5) -- (0.5,0.5);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (0.5,0);
			\draw[thick][white] (0.5, 0) -- (0.5, 0.5);
			\draw[thick] (0.5, 0) -- (1, 0);
			\draw[thick] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick] (0, 0) -- (0.5,0);
			\draw[thick] (0.5, 0) -- (0.5, 0.5);
			\draw[thick][white] (0.5, 0) -- (1, 0);
			\draw[thick][white] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
